A Factor Graph Approach to Scalable Multi-Output Gaussian Process Regression

Multi-output Gaussian process regression scales cubically in the number of observations times outputs, and dense kernel-matrix methods need bespoke handling whenever different outputs are observed at different inputs. We express multi-output Gaussian process regression as a Forney-style factor graph in which a nearest-neighbor chain orders a fixed candidate set of $C$ inputs into a one-dimensional sequence. Along this chain, latent Mat\'ern processes evolve through linear-Gaussian transition factors, while the linear model of coregionalization mixes $L$ latent processes into $D$ outputs through a deterministic mixing factor and per-output scalar observation factors. Posterior computation reduces to exact Gaussian message passing on the chain at cost $\mathcal{O}(C(DL^2 + L^3))$ after chain construction, and missing observations omit their local factor without any covariance-matrix restructuring. The formulation therefore scales in the number of data samples and in the rate of missing observations, while remaining best suited to candidate sets in low input dimension. We compare the factor-graph formulation against an exact kernel-matrix baseline, a sparse-variational inducing-point baseline, and a nearest-neighbor baseline on a synthetic input-dimension sweep and on electricity time series forecasting. At low input dimension the factor-graph posterior tracks the exact kernel-matrix posterior closely, and the gap grows gradually as input dimension increases while staying competitive with both approximate baselines. On the electricity time series our factor-graph formulation matches all three baselines in forecast accuracy while scaling linearly in the number of data points, where the exact kernel-matrix method becomes infeasible and the inducing-point baseline remains substantially slower.

==> figures/chain_start/spread_vs_C.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{6.3 pt}{8.19 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={0.7}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{6.3 pt}{8.19 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={2.0mm}, yshift={-1.0mm}, width={58.18248114mm}, height={35.81285286056942mm}, scaled x ticks={false}, xlabel={Candidate chain length C}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{6.3 pt}{8.19 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={869.5652173913044}, xmax={4600.0}, xticklabels={{1000,2000,4000}}, xtick={{1000.0,2000.0,4000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{4.8999999999999995 pt}{6.369999999999999 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.35}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={0.7}, solid}, scaled y ticks={false}, ylabel={RMSE spread [ETT load units]}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{6.3 pt}{8.19 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.001}, ymax={0.01}, yticklabels={{$10^{-3}$,$10^{-2}$}}, ytick={{0.001,0.01}}, ytick align={inside}, yticklabel style={font={{\fontsize{4.8999999999999995 pt}{6.369999999999999 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.35}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={0.7}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={4}, draw opacity={1.0}, line width={1.4}, solid, mark={*}, mark size={1.5749999999999997 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.5249999999999999}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1000.0  0.0024580078471197306  \\
            2000.0  0.0039544447518547994  \\
            4000.0  0.00428457164997435  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5}, draw opacity={1.0}, line width={1.4}, solid, mark={-}, mark size={1.5749999999999997 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.5249999999999999}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1000.0  0.001562729376039964  \\
            1000.0  0.003150485686010693  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5}, draw opacity={1.0}, line width={1.4}, solid, mark={-}, mark size={1.5749999999999997 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.5249999999999999}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2000.0  0.002682676951433166  \\
            2000.0  0.0049023138445093385  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5}, draw opacity={1.0}, line width={1.4}, solid, mark={-}, mark size={1.5749999999999997 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.5249999999999999}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4000.0  0.0023791611214857553  \\
            4000.0  0.005508481466493426  \\
        }
        ;
    \node[right, , color={rgb,1:red,0.502;green,0.502;blue,0.502}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{4.8999999999999995 pt}{6.369999999999999 pt}\selectfont}}]  at (axis cs:1000.0,0.008333333333333333) {20 starts $\times$ 10 seeds};
\end{axis}
\end{tikzpicture}


==> figures/chain_start/spread_vs_M.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{6.3 pt}{8.19 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={0.7}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{6.3 pt}{8.19 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={2.0mm}, yshift={-1.0mm}, width={58.18248114mm}, height={35.81285286056942mm}, scaled x ticks={false}, xlabel={Input dimension M}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{6.3 pt}{8.19 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={2}, xmajorgrids={true}, xmin={1.4814814814814814}, xmax={43.2}, xticklabels={{2,4,8,16,32}}, xtick={{2.0,4.0,8.0,16.0,32.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{4.8999999999999995 pt}{6.369999999999999 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.35}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={0.7}, solid}, scaled y ticks={false}, ylabel={RMSE spread [output units]}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{6.3 pt}{8.19 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={5.0e-5}, ymax={0.005}, yticklabels={{$10^{-4}$,$10^{-3}$}}, ytick={{0.0001,0.001}}, ytick align={inside}, yticklabel style={font={{\fontsize{4.8999999999999995 pt}{6.369999999999999 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.35}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={0.7}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={2}, draw opacity={1.0}, line width={1.4}, solid, mark={*}, mark size={1.5749999999999997 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.5249999999999999}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.00037541274181551905  \\
            4.0  0.0002479157441503319  \\
            8.0  0.00039455162362158773  \\
            16.0  0.0012256624861658834  \\
            32.0  0.001096878063435457  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3}, draw opacity={1.0}, line width={1.4}, solid, mark={-}, mark size={1.5749999999999997 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.5249999999999999}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.0002770975633668898  \\
            2.0  0.0004423976638862547  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3}, draw opacity={1.0}, line width={1.4}, solid, mark={-}, mark size={1.5749999999999997 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.5249999999999999}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.0  0.000174747886034784  \\
            4.0  0.00030269636147037114  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3}, draw opacity={1.0}, line width={1.4}, solid, mark={-}, mark size={1.5749999999999997 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.5249999999999999}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            8.0  0.00029023793746487666  \\
            8.0  0.00046448292414479455  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3}, draw opacity={1.0}, line width={1.4}, solid, mark={-}, mark size={1.5749999999999997 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.5249999999999999}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            16.0  0.0007978163656489447  \\
            16.0  0.0015331483172271055  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3}, draw opacity={1.0}, line width={1.4}, solid, mark={-}, mark size={1.5749999999999997 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.5249999999999999}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            32.0  0.0007165816547794108  \\
            32.0  0.0014223104137001132  \\
        }
        ;
    \node[right, , color={rgb,1:red,0.502;green,0.502;blue,0.502}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{4.8999999999999995 pt}{6.369999999999999 pt}\selectfont}}]  at (axis cs:2.0,0.0033333333333333335) {20 starts $\times$ 10 seeds};
\end{axis}
\end{tikzpicture}


==> figures/dim_sweep/chain_quality_vs_d.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{26 pt}{33.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{20 pt}{26.0 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={8.0mm}, yshift={-1.0mm}, width={133.24mm}, height={89.52mm}, scaled x ticks={false}, xlabel={Input dimension M}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{28 pt}{36.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={2}, xmajorgrids={true}, xmin={1.8403753012497501}, xmax={34.77551560083386}, xticklabels={{$2^{2}$,$2^{4}$}}, xtick={{4.0,16.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Chain $\Delta$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{28 pt}{36.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.2618077729397701}, ymax={12.306314798473851}, yticklabels={{$0.0$,$2.5$,$5.0$,$7.5$,$10.0$}}, ytick={{0.0,2.5,5.0,7.5,10.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={0.15}, mark={none}, forget plot]
        coordinates {
            (2.0,0.09575604648383114)
            (4.0,0.5269876074404318)
            (8.0,1.5451885745758214)
            (16.0,3.216155949025804)
            (32.0,5.63199669238257)
            (32.0,5.625025413698436)
            (16.0,3.209377310542418)
            (8.0,1.538527914745694)
            (4.0,0.5232429762011946)
            (2.0,0.0938938092700498)
            (2.0,0.09575604648383114)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={0.15}, mark={none}, forget plot]
        coordinates {
            (2.0,0.09575604648383114)
            (4.0,0.5269876074404318)
            (8.0,1.5451885745758214)
            (16.0,3.216155949025804)
            (32.0,5.63199669238257)
            (32.0,5.6389679710667036)
            (16.0,3.2229345875091897)
            (8.0,1.5518492344059487)
            (4.0,0.530732238679669)
            (2.0,0.09761828369761248)
            (2.0,0.09575604648383114)
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={17}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={0.15}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.09575604648383114  \\
            4.0  0.5269876074404318  \\
            8.0  1.5451885745758214  \\
            16.0  3.216155949025804  \\
            32.0  5.63199669238257  \\
        }
        ;
    \addlegendentry {mean $\Delta$}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.6471;blue,0.0}, fill opacity={0.15}, mark={none}, forget plot]
        coordinates {
            (2.0,4.481140194904158)
            (4.0,5.421210124096172)
            (8.0,6.826017176765849)
            (16.0,8.53918893179165)
            (32.0,11.21320469674185)
            (32.0,10.475796177219667)
            (16.0,7.816189968721643)
            (8.0,5.891628590678088)
            (4.0,4.3751370143332)
            (2.0,3.1108201597496574)
            (2.0,4.481140194904158)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.6471;blue,0.0}, fill opacity={0.15}, mark={none}, forget plot]
        coordinates {
            (2.0,4.481140194904158)
            (4.0,5.421210124096172)
            (8.0,6.826017176765849)
            (16.0,8.53918893179165)
            (32.0,11.21320469674185)
            (32.0,11.950613216264031)
            (16.0,9.262187894861656)
            (8.0,7.760405762853611)
            (4.0,6.467283233859144)
            (2.0,5.851460230058658)
            (2.0,4.481140194904158)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={18}, legend image code/.code={{
    \draw[fill={rgb,1:red,1.0;green,0.6471;blue,0.0}, fill opacity={0.15}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={2}, dashed, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.6471;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  4.481140194904158  \\
            4.0  5.421210124096172  \\
            8.0  6.826017176765849  \\
            16.0  8.53918893179165  \\
            32.0  11.21320469674185  \\
        }
        ;
    \addlegendentry {max $\Delta$}
\end{axis}
\end{tikzpicture}


==> figures/dim_sweep/mnll_gap_vs_d.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{26 pt}{33.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{20 pt}{26.0 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={8.0mm}, yshift={-1.0mm}, width={133.24mm}, height={89.52mm}, scaled x ticks={false}, xlabel={Input dimension M}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{28 pt}{36.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={2}, xmajorgrids={true}, xmin={0.90125046261083}, xmax={35.50622310617105}, xticklabels={{$2^{0}$,$2^{2}$,$2^{4}$}}, xtick={{1.0,4.0,16.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={MNLL gap}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{28 pt}{36.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.04622885063855359}, ymax={0.6941106963183583}, yticklabels={{$0.0$,$0.1$,$0.2$,$0.3$,$0.4$,$0.5$,$0.6$}}, ytick={{0.0,0.1,0.2,0.30000000000000004,0.4,0.5,0.6000000000000001}}, ytick align={inside}, yticklabel style={font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={15}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.02287633899915038  0.0  \\
            1398.825222916502  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.15}, mark={none}, forget plot]
        coordinates {
            (2.0,0.07825979277818418)
            (4.0,0.2411908446985143)
            (8.0,0.3602877697570974)
            (16.0,0.37404746849803333)
            (32.0,0.20103196457192066)
            (32.0,-0.025275844592603208)
            (16.0,0.08600034901273051)
            (8.0,0.047417849241786936)
            (4.0,0.08757697703480091)
            (2.0,-0.005146261807565541)
            (2.0,0.07825979277818418)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.15}, mark={none}, forget plot]
        coordinates {
            (2.0,0.07825979277818418)
            (4.0,0.2411908446985143)
            (8.0,0.3602877697570974)
            (16.0,0.37404746849803333)
            (32.0,0.20103196457192066)
            (32.0,0.4273397737364445)
            (16.0,0.6620945879833362)
            (8.0,0.6731576902724079)
            (4.0,0.3948047123622277)
            (2.0,0.1616658473639339)
            (2.0,0.07825979277818418)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={16}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.07825979277818418  \\
            4.0  0.2411908446985143  \\
            8.0  0.3602877697570974  \\
            16.0  0.37404746849803333  \\
            32.0  0.20103196457192066  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/dim_sweep/mnll_vs_d.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{26 pt}{33.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{20 pt}{26.0 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={8.0mm}, yshift={-1.0mm}, width={133.24mm}, height={89.52mm}, scaled x ticks={false}, xlabel={Input dimension M}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{28 pt}{36.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={2}, xmajorgrids={true}, xmin={1.8403753012497501}, xmax={34.77551560083386}, xticklabels={{$2^{2}$,$2^{4}$}}, xtick={{4.0,16.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Held-out MNLL}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{28 pt}{36.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-2.1825219210051894}, ymax={2.100078172804946}, yticklabels={{$-2$,$-1$,$0$,$1$,$2$}}, ytick={{-2.0,-1.0,0.0,1.0,2.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.15}, mark={none}, forget plot]
        coordinates {
            (2.0,-1.4403439317503635)
            (4.0,-1.3276491515400517)
            (8.0,0.5368033946320605)
            (16.0,0.9501163762453202)
            (32.0,1.2923165685369398)
            (32.0,0.9142145370890344)
            (16.0,0.4753682323755003)
            (8.0,0.12364778951592487)
            (4.0,-1.7103621898696817)
            (2.0,-1.9445046090997677)
            (2.0,-1.4403439317503635)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.15}, mark={none}, forget plot]
        coordinates {
            (2.0,-1.4403439317503635)
            (4.0,-1.3276491515400517)
            (8.0,0.5368033946320605)
            (16.0,0.9501163762453202)
            (32.0,1.2923165685369398)
            (32.0,1.670418599984845)
            (16.0,1.4248645201151402)
            (8.0,0.9499589997481961)
            (4.0,-0.9449361132104216)
            (2.0,-0.9361832544009592)
            (2.0,-1.4403439317503635)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={5}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  -1.4403439317503635  \\
            4.0  -1.3276491515400517  \\
            8.0  0.5368033946320605  \\
            16.0  0.9501163762453202  \\
            32.0  1.2923165685369398  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.15}, mark={none}, forget plot]
        coordinates {
            (2.0,-1.518603724528548)
            (4.0,-1.5688399962385657)
            (8.0,0.17651562487496306)
            (16.0,0.5760689077472869)
            (32.0,1.0912846039650193)
            (32.0,0.6201023051295997)
            (16.0,0.014711085840714233)
            (8.0,-0.3340296612695769)
            (4.0,-2.0093455669209694)
            (2.0,-2.061294609878504)
            (2.0,-1.518603724528548)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.15}, mark={none}, forget plot]
        coordinates {
            (2.0,-1.518603724528548)
            (4.0,-1.5688399962385657)
            (8.0,0.17651562487496306)
            (16.0,0.5760689077472869)
            (32.0,1.0912846039650193)
            (32.0,1.5624669028004388)
            (16.0,1.1374267296538596)
            (8.0,0.6870609110195031)
            (4.0,-1.128334425556162)
            (2.0,-0.975912839178592)
            (2.0,-1.518603724528548)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={6}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  -1.518603724528548  \\
            4.0  -1.5688399962385657  \\
            8.0  0.17651562487496306  \\
            16.0  0.5760689077472869  \\
            32.0  1.0912846039650193  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.15}, mark={none}, forget plot]
        coordinates {
            (2.0,-1.2943635069803117)
            (4.0,-1.4186244913629076)
            (8.0,0.3348740867148801)
            (16.0,0.876743519056405)
            (32.0,1.2594866245053682)
            (32.0,0.8321958966959774)
            (16.0,0.3875699941423555)
            (8.0,-0.06834847030119501)
            (4.0,-1.767672984219388)
            (2.0,-1.721718887801907)
            (2.0,-1.2943635069803117)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.15}, mark={none}, forget plot]
        coordinates {
            (2.0,-1.2943635069803117)
            (4.0,-1.4186244913629076)
            (8.0,0.3348740867148801)
            (16.0,0.876743519056405)
            (32.0,1.2594866245053682)
            (32.0,1.686777352314759)
            (16.0,1.3659170439704544)
            (8.0,0.7380966437309553)
            (4.0,-1.0695759985064273)
            (2.0,-0.8670081261587164)
            (2.0,-1.2943635069803117)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={7}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  -1.2943635069803117  \\
            4.0  -1.4186244913629076  \\
            8.0  0.3348740867148801  \\
            16.0  0.876743519056405  \\
            32.0  1.2594866245053682  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={0.15}, mark={none}, forget plot]
        coordinates {
            (2.0,-1.5182388329380683)
            (4.0,-1.5522444981386163)
            (8.0,0.3308944429295342)
            (16.0,0.9068655761930355)
            (32.0,1.495369944228498)
            (32.0,1.0118673786844128)
            (16.0,0.4055803140512336)
            (8.0,-0.13897459389550426)
            (4.0,-1.9903284314726746)
            (2.0,-2.061316257972827)
            (2.0,-1.5182388329380683)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={0.15}, mark={none}, forget plot]
        coordinates {
            (2.0,-1.5182388329380683)
            (4.0,-1.5522444981386163)
            (8.0,0.3308944429295342)
            (16.0,0.9068655761930355)
            (32.0,1.495369944228498)
            (32.0,1.9788725097725832)
            (16.0,1.4081508383348376)
            (8.0,0.8007634797545726)
            (4.0,-1.114160564804558)
            (2.0,-0.97516140790331)
            (2.0,-1.5182388329380683)
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={8}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  -1.5182388329380683  \\
            4.0  -1.5522444981386163  \\
            8.0  0.3308944429295342  \\
            16.0  0.9068655761930355  \\
            32.0  1.495369944228498  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/dim_sweep/rmse_gap_vs_d.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{26 pt}{33.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{20 pt}{26.0 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={8.0mm}, yshift={-1.0mm}, width={133.24mm}, height={89.52mm}, scaled x ticks={false}, xlabel={Input dimension M}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{28 pt}{36.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={2}, xmajorgrids={true}, xmin={0.90125046261083}, xmax={35.50622310617105}, xticklabels={{$2^{0}$,$2^{2}$,$2^{4}$}}, xtick={{1.0,4.0,16.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={RMSE gap}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{28 pt}{36.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.004474252190357464}, ymax={0.15361599186893954}, yticklabels={{$0.00$,$0.05$,$0.10$,$0.15$}}, ytick={{0.0,0.05000000000000001,0.10000000000000002,0.15000000000000002}}, ytick align={inside}, yticklabel style={font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={13}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.02287633899915038  0.0  \\
            1398.825222916502  0.0  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.15}, mark={none}, forget plot]
        coordinates {
            (2.0,0.003025485447655671)
            (4.0,0.008898244848943946)
            (8.0,0.06339105130205483)
            (16.0,0.10283648232130839)
            (32.0,0.1137080640600252)
            (32.0,0.07827438844146832)
            (16.0,0.0685086117518614)
            (8.0,0.03847484519293731)
            (4.0,0.004782784080888547)
            (2.0,0.0010083756574806443)
            (2.0,0.003025485447655671)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.15}, mark={none}, forget plot]
        coordinates {
            (2.0,0.003025485447655671)
            (4.0,0.008898244848943946)
            (8.0,0.06339105130205483)
            (16.0,0.10283648232130839)
            (32.0,0.1137080640600252)
            (32.0,0.14914173967858207)
            (16.0,0.13716435289075538)
            (8.0,0.08830725741117235)
            (4.0,0.013013705616999344)
            (2.0,0.005042595237830697)
            (2.0,0.003025485447655671)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={14}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.003025485447655671  \\
            4.0  0.008898244848943946  \\
            8.0  0.06339105130205483  \\
            16.0  0.10283648232130839  \\
            32.0  0.1137080640600252  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/dim_sweep/rmse_vs_d.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{26 pt}{33.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{20 pt}{26.0 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={8.0mm}, yshift={-1.0mm}, width={133.24mm}, height={89.52mm}, scaled x ticks={false}, xlabel={Input dimension M}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{28 pt}{36.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={2}, xmajorgrids={true}, xmin={1.8403753012497501}, xmax={34.77551560083386}, xticklabels={{$2^{2}$,$2^{4}$}}, xtick={{4.0,16.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Held-out RMSE}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{28 pt}{36.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.020669202923127017}, ymax={0.5647414597334324}, yticklabels={{$0.1$,$0.2$,$0.3$,$0.4$,$0.5$}}, ytick={{0.1,0.2,0.30000000000000004,0.4,0.5}}, ytick align={inside}, yticklabel style={font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.15}, mark={none}, forget plot]
        coordinates {
            (2.0,0.06137966503522411)
            (4.0,0.05484784267616405)
            (8.0,0.27091795134864927)
            (16.0,0.38070474421986533)
            (32.0,0.530582963241095)
            (32.0,0.5118227381679172)
            (16.0,0.3648481673064158)
            (8.0,0.25404641358655927)
            (4.0,0.04859813937629412)
            (2.0,0.05322514610882004)
            (2.0,0.06137966503522411)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.15}, mark={none}, forget plot]
        coordinates {
            (2.0,0.06137966503522411)
            (4.0,0.05484784267616405)
            (8.0,0.27091795134864927)
            (16.0,0.38070474421986533)
            (32.0,0.530582963241095)
            (32.0,0.5493431883142728)
            (16.0,0.3965613211333149)
            (8.0,0.28778948911073926)
            (4.0,0.06109754597603398)
            (2.0,0.06953418396162818)
            (2.0,0.06137966503522411)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={1}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.15}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.06137966503522411  \\
            4.0  0.05484784267616405  \\
            8.0  0.27091795134864927  \\
            16.0  0.38070474421986533  \\
            32.0  0.530582963241095  \\
        }
        ;
    \addlegendentry {SS-LMC}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.15}, mark={none}, forget plot]
        coordinates {
            (2.0,0.05835417958756843)
            (4.0,0.04594959782722011)
            (8.0,0.2075269000465944)
            (16.0,0.2778682618985569)
            (32.0,0.4168748991810698)
            (32.0,0.3683311451882278)
            (16.0,0.23106835708329648)
            (8.0,0.16792305760168175)
            (4.0,0.036067474342286666)
            (2.0,0.04845053351031876)
            (2.0,0.05835417958756843)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.15}, mark={none}, forget plot]
        coordinates {
            (2.0,0.05835417958756843)
            (4.0,0.04594959782722011)
            (8.0,0.2075269000465944)
            (16.0,0.2778682618985569)
            (32.0,0.4168748991810698)
            (32.0,0.4654186531739118)
            (16.0,0.3246681667138173)
            (8.0,0.24713074249150707)
            (4.0,0.05583172131215355)
            (2.0,0.0682578256648181)
            (2.0,0.05835417958756843)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={2}, legend image code/.code={{
    \draw[fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.15}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.05835417958756843  \\
            4.0  0.04594959782722011  \\
            8.0  0.2075269000465944  \\
            16.0  0.2778682618985569  \\
            32.0  0.4168748991810698  \\
        }
        ;
    \addlegendentry {KM-LMC}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.15}, mark={none}, forget plot]
        coordinates {
            (2.0,0.06804320157262922)
            (4.0,0.0556712109078532)
            (8.0,0.2546578175045093)
            (16.0,0.3612814783409655)
            (32.0,0.49463801104895494)
            (32.0,0.4561548701076939)
            (16.0,0.32875490173783245)
            (8.0,0.22099748394518334)
            (4.0,0.04792444819683379)
            (2.0,0.06224368591088804)
            (2.0,0.06804320157262922)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.15}, mark={none}, forget plot]
        coordinates {
            (2.0,0.06804320157262922)
            (4.0,0.0556712109078532)
            (8.0,0.2546578175045093)
            (16.0,0.3612814783409655)
            (32.0,0.49463801104895494)
            (32.0,0.5331211519902159)
            (16.0,0.3938080549440986)
            (8.0,0.2883181510638352)
            (4.0,0.06341797361887261)
            (2.0,0.0738427172343704)
            (2.0,0.06804320157262922)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={3}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.15}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.06804320157262922  \\
            4.0  0.0556712109078532  \\
            8.0  0.2546578175045093  \\
            16.0  0.3612814783409655  \\
            32.0  0.49463801104895494  \\
        }
        ;
    \addlegendentry {SVGP-LMC}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={0.15}, mark={none}, forget plot]
        coordinates {
            (2.0,0.05835140275106547)
            (4.0,0.04640502721771936)
            (8.0,0.22952185675063852)
            (16.0,0.3441580931553647)
            (32.0,0.523652068187211)
            (32.0,0.5032089152315106)
            (16.0,0.3195413173033791)
            (8.0,0.19876690314920611)
            (4.0,0.03692345772999969)
            (2.0,0.04843681441046935)
            (2.0,0.05835140275106547)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={0.15}, mark={none}, forget plot]
        coordinates {
            (2.0,0.05835140275106547)
            (4.0,0.04640502721771936)
            (8.0,0.22952185675063852)
            (16.0,0.3441580931553647)
            (32.0,0.523652068187211)
            (32.0,0.5440952211429114)
            (16.0,0.36877486900735035)
            (8.0,0.2602768103520709)
            (4.0,0.05588659670543902)
            (2.0,0.0682659910916616)
            (2.0,0.05835140275106547)
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={4}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={0.15}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.05835140275106547  \\
            4.0  0.04640502721771936  \\
            8.0  0.22952185675063852  \\
            16.0  0.3441580931553647  \\
            32.0  0.523652068187211  \\
        }
        ;
    \addlegendentry {NNGP-LMC}
\end{axis}
\end{tikzpicture}


==> figures/dim_sweep/time_vs_d.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{26 pt}{33.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{20 pt}{26.0 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={8.0mm}, yshift={-1.0mm}, width={133.24mm}, height={89.52mm}, scaled x ticks={false}, xlabel={Input dimension M}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{28 pt}{36.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={2}, xmajorgrids={true}, xmin={1.8403753012497501}, xmax={34.77551560083386}, xticklabels={{$2^{2}$,$2^{4}$}}, xtick={{4.0,16.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Fit+predict time (s)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{28 pt}{36.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.00565317191394033}, ymax={1.9012656091832172}, yticklabels={{$10^{-2}$,$10^{-1}$,$10^{0}$}}, ytick={{0.01,0.1,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.15}, mark={none}, forget plot]
        coordinates {
            (2.0,0.01592463408)
            (4.0,0.015735250329999995)
            (8.0,0.01602874394)
            (16.0,0.01718223639)
            (32.0,0.01514990581)
            (32.0,0.01176385362548284)
            (16.0,0.0066650590593023105)
            (8.0,0.013315324409164078)
            (4.0,0.013571257196076022)
            (2.0,0.013383397527110066)
            (2.0,0.01592463408)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={0.15}, mark={none}, forget plot]
        coordinates {
            (2.0,0.01592463408)
            (4.0,0.015735250329999995)
            (8.0,0.01602874394)
            (16.0,0.01718223639)
            (32.0,0.01514990581)
            (32.0,0.01853595799451716)
            (16.0,0.02769941372069769)
            (8.0,0.01874216347083592)
            (4.0,0.01789924346392397)
            (2.0,0.018465870632889934)
            (2.0,0.01592463408)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={9}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.01592463408  \\
            4.0  0.015735250329999995  \\
            8.0  0.01602874394  \\
            16.0  0.01718223639  \\
            32.0  0.01514990581  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.15}, mark={none}, forget plot]
        coordinates {
            (2.0,1.3567675758300002)
            (4.0,1.2720135875999998)
            (8.0,1.3314216691499998)
            (16.0,1.3407074766899998)
            (32.0,1.3569094709199998)
            (32.0,1.1312265163259556)
            (16.0,1.0687988839433522)
            (8.0,1.142732154500965)
            (4.0,1.1150047419774045)
            (2.0,1.1464859804622793)
            (2.0,1.3567675758300002)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={0.15}, mark={none}, forget plot]
        coordinates {
            (2.0,1.3567675758300002)
            (4.0,1.2720135875999998)
            (8.0,1.3314216691499998)
            (16.0,1.3407074766899998)
            (32.0,1.3569094709199998)
            (32.0,1.582592425514044)
            (16.0,1.6126160694366474)
            (8.0,1.5201111837990346)
            (4.0,1.4290224332225951)
            (2.0,1.567049171197721)
            (2.0,1.3567675758300002)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={10}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  1.3567675758300002  \\
            4.0  1.2720135875999998  \\
            8.0  1.3314216691499998  \\
            16.0  1.3407074766899998  \\
            32.0  1.3569094709199998  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.15}, mark={none}, forget plot]
        coordinates {
            (2.0,0.08523460614999999)
            (4.0,0.07175623438)
            (8.0,0.09037872456000003)
            (16.0,0.11988419006)
            (32.0,0.17136100933)
            (32.0,0.13081335514399794)
            (16.0,0.0852795050691432)
            (8.0,0.056125152346267526)
            (4.0,0.04620885385375612)
            (2.0,0.04980935077802391)
            (2.0,0.08523460614999999)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={0.15}, mark={none}, forget plot]
        coordinates {
            (2.0,0.08523460614999999)
            (4.0,0.07175623438)
            (8.0,0.09037872456000003)
            (16.0,0.11988419006)
            (32.0,0.17136100933)
            (32.0,0.21190866351600207)
            (16.0,0.15448887505085682)
            (8.0,0.12463229677373253)
            (4.0,0.0973036149062439)
            (2.0,0.12065986152197607)
            (2.0,0.08523460614999999)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={11}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.08523460614999999  \\
            4.0  0.07175623438  \\
            8.0  0.09037872456000003  \\
            16.0  0.11988419006  \\
            32.0  0.17136100933  \\
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={0.15}, mark={none}, forget plot]
        coordinates {
            (2.0,0.41268365226)
            (4.0,0.41974492946999997)
            (8.0,0.44265885454)
            (16.0,0.45105945233000005)
            (32.0,0.5098765438599999)
            (32.0,0.3536397245013093)
            (16.0,0.2908768177467421)
            (8.0,0.2933671072455637)
            (4.0,0.2729844131983161)
            (2.0,0.26536787094199854)
            (2.0,0.41268365226)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={0.15}, mark={none}, forget plot]
        coordinates {
            (2.0,0.41268365226)
            (4.0,0.41974492946999997)
            (8.0,0.44265885454)
            (16.0,0.45105945233000005)
            (32.0,0.5098765438599999)
            (32.0,0.6661133632186905)
            (16.0,0.611242086913258)
            (8.0,0.5919506018344363)
            (4.0,0.5665054457416838)
            (2.0,0.5599994335780014)
            (2.0,0.41268365226)
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={12}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.41268365226  \\
            4.0  0.41974492946999997  \\
            8.0  0.44265885454  \\
            16.0  0.45105945233000005  \\
            32.0  0.5098765438599999  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/partial_obs/mnll_vs_N.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{26 pt}{33.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{20 pt}{26.0 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={8.0mm}, yshift={-1.0mm}, width={133.24mm}, height={89.52mm}, scaled x ticks={false}, xlabel={Window length C (p=0.3)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{28 pt}{36.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={395.0}, xmax={4105.0}, xticklabels={{$1000$,$2000$,$3000$,$4000$}}, xtick={{1000.0,2000.0,3000.0,4000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Forecast MNLL}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{28 pt}{36.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.5366320395034325}, ymax={17.61048353693081}, yticklabels={{$0$,$5$,$10$,$15$}}, ytick={{0.0,5.0,10.0,15.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={79}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            500.0  7.520092067491118  \\
            1000.0  4.292673436562858  \\
            2000.0  3.166860935783584  \\
            4000.0  10.573846884844064  \\
        }
        ;
    \addlegendentry {SS-LMC (ours)}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={80}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            500.0  7.520092064853254  \\
            1000.0  4.29267343356078  \\
            2000.0  3.1668609352790664  \\
            4000.0  10.573846884380956  \\
        }
        ;
    \addlegendentry {KM-LMC}
\end{axis}
\end{tikzpicture}


==> figures/partial_obs/time_vs_N.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{26 pt}{33.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{20 pt}{26.0 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={8.0mm}, yshift={-1.0mm}, width={133.24mm}, height={89.52mm}, scaled x ticks={false}, xlabel={Window length C (p=0.3)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{28 pt}{36.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={395.0}, xmax={4105.0}, xticklabels={{$1000$,$2000$,$3000$,$4000$}}, xtick={{1000.0,2000.0,3000.0,4000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Fit+forecast time (s)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{28 pt}{36.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.161723746875}, ymax={39.76560559346666}, yticklabels={{0.2,0.5,1,2,5,10,20}}, ytick={{0.2,0.5,1.0,2.0,5.0,10.0,20.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={77}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            500.0  1.1213144906666666  \\
            1000.0  1.7232759576666667  \\
            2000.0  3.383519186333334  \\
            4000.0  6.3929680190000004  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={78}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            500.0  0.258757995  \\
            1000.0  1.5987543039999998  \\
            2000.0  5.9865310276666674  \\
            4000.0  28.40400399533333  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/partial_obs/time_vs_p.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{26 pt}{33.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{20 pt}{26.0 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={8.0mm}, yshift={-1.0mm}, width={133.24mm}, height={89.52mm}, scaled x ticks={false}, xlabel={Dropout p (C=1000)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{28 pt}{36.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.08199999999999996}, xmax={0.718}, xticklabels={{$0.1$,$0.2$,$0.3$,$0.4$,$0.5$,$0.6$,$0.7$}}, xtick={{0.1,0.2,0.30000000000000004,0.4,0.5,0.6000000000000001,0.7000000000000001}}, xtick align={inside}, xticklabel style={font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Fit+forecast time (s)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{28 pt}{36.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.484622055}, ymax={2.702002673533334}, yticklabels={{0.5,1,2}}, ytick={{0.5,1.0,2.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={83}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.1  1.930001909666667  \\
            0.3  1.7130187123333334  \\
            0.5  1.7986713046666665  \\
            0.7  1.6132579053333334  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={84}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.1  1.7998955779999999  \\
            0.3  1.609248048666667  \\
            0.5  1.0617279973333333  \\
            0.7  0.775395288  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/partial_obs_mdim/mnll_vs_N.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{26 pt}{33.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{20 pt}{26.0 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={8.0mm}, yshift={-1.0mm}, width={133.24mm}, height={89.52mm}, scaled x ticks={false}, xlabel={Window length C (p=0.3)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{28 pt}{36.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={275.0}, xmax={8225.0}, xticklabels={{$2000$,$4000$,$6000$,$8000$}}, xtick={{2000.0,4000.0,6000.0,8000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Forecast MNLL}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{28 pt}{36.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-2.5848866027035533}, ymax={23.34194682164489}, yticklabels={{$0$,$5$,$10$,$15$,$20$}}, ytick={{0.0,5.0,10.0,15.0,20.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={5}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            500.0  4.333310848697207  \\
            1000.0  3.754669444766513  \\
            2000.0  11.27769661559979  \\
            4000.0  7.1689132078253595  \\
            8000.0  3.275974060557284  \\
        }
        ;
    \addlegendentry {SS-LMC (ours)}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={6}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            500.0  4.906096374115297  \\
            1000.0  4.1780049270785105  \\
            2000.0  13.288684881591411  \\
        }
        ;
    \addlegendentry {KM-LMC}
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={7}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            500.0  3.9336522129307285  \\
            1000.0  3.3929800893077733  \\
            2000.0  9.214455350434468  \\
            4000.0  5.368011404082851  \\
            8000.0  2.706303892061435  \\
        }
        ;
    \addlegendentry {SVGP-LMC}
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={8}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            500.0  4.905741659367152  \\
            1000.0  4.1732580038645395  \\
            2000.0  13.2219783714655  \\
            4000.0  8.504451675290465  \\
            8000.0  3.5664627977145975  \\
        }
        ;
    \addlegendentry {NNGP-LMC}
\end{axis}
\end{tikzpicture}


==> figures/partial_obs_mdim/pareto.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={2}, title={C=1000 (p=0.3)}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={8.0mm}, yshift={-1.0mm}, width={87.52mm}, height={49.61mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.016979750132698895}, xmax={3.1807284557658204}, xticklabels={{$10^{-1}$,$10^{0}$}}, xtick={{0.1,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{13 pt}{16.900000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Forecast RMSE}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={4.116451741266131}, ymax={4.843530002081145}, yticklabels={{$4.2$,$4.3$,$4.4$,$4.5$,$4.6$,$4.7$,$4.8$}}, ytick={{4.2,4.3,4.4,4.5,4.6000000000000005,4.7,4.800000000000001}}, ytick align={inside}, yticklabel style={font={{\fontsize{13 pt}{16.900000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={25}, draw opacity={1.0}, line width={1.5}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.022885803000000003  4.377681083155699  \\
            0.1355278819  4.328077389514315  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={26}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.019690195579291  4.377681083155699  \\
            0.026081410420709005  4.377681083155699  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={27}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.022885803000000003  4.293387831249775  \\
            0.022885803000000003  4.461974335061623  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={28}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.022885803000000003  4.377681083155699  \\
        }
        ;
    \addlegendentry {SS-LMC (ours)}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={29}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            2.3138706785077594  4.337159416846481  \\
            2.7428866412922415  4.337159416846481  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={30}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            2.5283786599000004  4.13771229348282  \\
            2.5283786599000004  4.536606540210141  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={31}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.5283786599000004  4.337159416846481  \\
        }
        ;
    \addlegendentry {KM-LMC}
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={32}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.502;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.11413744835740651  4.328077389514315  \\
            0.15691831544259352  4.328077389514315  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={33}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.502;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.1355278819  4.165259200878719  \\
            0.1355278819  4.490895578149912  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={34}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.502;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.1355278819  4.328077389514315  \\
        }
        ;
    \addlegendentry {SVGP-LMC}
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={35}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.502;green,0.0;blue,0.502}, draw opacity={1.0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.4649919490143434  4.33861454318183  \\
            0.8975063045856567  4.33861454318183  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={36}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.502;green,0.0;blue,0.502}, draw opacity={1.0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.6812491268  4.136648359622104  \\
            0.6812491268  4.540580726741556  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={37}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.502;green,0.0;blue,0.502}, draw opacity={1.0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.6812491268  4.33861454318183  \\
        }
        ;
    \addlegendentry {NNGP-LMC}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={2}, title={C=2000 (p=0.3)}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={104.52mm}, yshift={-1.0mm}, width={87.52mm}, height={49.61mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.024603057293647222}, xmax={16.229934088312483}, xticklabels={{$10^{-1}$,$10^{0}$,$10^{1}$}}, xtick={{0.1,1.0,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{13 pt}{16.900000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Forecast RMSE}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={7.604775070946779}, ymax={8.412392998102714}, yticklabels={{$7.8$,$8.0$,$8.2$,$8.4$}}, ytick={{7.800000000000001,8.0,8.200000000000001,8.4}}, ytick align={inside}, yticklabel style={font={{\fontsize{13 pt}{16.900000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={38}, draw opacity={1.0}, line width={1.5}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0360167659  8.166362174195328  \\
            0.3015992828  8.101475458933251  \\
            0.8605454709  7.983815226184175  \\
            13.202535528100004  7.98349713981236  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={39}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.029565237409629425  8.166362174195328  \\
            0.04246829439037057  8.166362174195328  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={40}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0360167659  7.990558996127588  \\
            0.0360167659  8.342165352263068  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={41}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0360167659  8.166362174195328  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={42}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            12.899142024937913  7.98349713981236  \\
            13.505929031262095  7.98349713981236  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={43}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            13.202535528100004  7.644999408312322  \\
            13.202535528100004  8.321994871312398  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={44}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            13.202535528100004  7.98349713981236  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={45}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.502;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.2883442296712986  8.101475458933251  \\
            0.3148543359287014  8.101475458933251  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={46}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.502;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.3015992828  7.881311088636921  \\
            0.3015992828  8.32163982922958  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={47}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.502;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.3015992828  8.101475458933251  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={48}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.502;green,0.0;blue,0.502}, draw opacity={1.0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.8283874831320597  7.983815226184175  \\
            0.8927034586679403  7.983815226184175  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={49}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.502;green,0.0;blue,0.502}, draw opacity={1.0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.8605454709  7.639888893866602  \\
            0.8605454709  8.32774155850175  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={50}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.502;green,0.0;blue,0.502}, draw opacity={1.0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.8605454709  7.983815226184175  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={2}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={8.0mm}, yshift={-55.61mm}, width={87.52mm}, height={49.61mm}, scaled x ticks={false}, xlabel={Fit+forecast time (s)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.016979750132698895}, xmax={3.1807284557658204}, xticklabels={{$10^{-1}$,$10^{0}$}}, xtick={{0.1,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{13 pt}{16.900000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Forecast MNLL}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={1.732617614027369}, ymax={6.66386038146253}, yticklabels={{$2$,$3$,$4$,$5$,$6$}}, ytick={{2.0,3.0,4.0,5.0,6.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{13 pt}{16.900000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={51}, draw opacity={1.0}, line width={1.5}, dashed]
        table[row sep={\\}]
        {
            \\
            0.022885803000000003  3.754669444766513  \\
            0.1355278819  3.3929800893077733  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={52}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.019690195579291  3.754669444766513  \\
            0.026081410420709005  3.754669444766513  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={53}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.022885803000000003  2.108554595416632  \\
            0.022885803000000003  5.400784294116395  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={54}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.022885803000000003  3.754669444766513  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={55}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.3138706785077594  4.1780049270785105  \\
            2.7428866412922415  4.1780049270785105  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={56}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.5283786599000004  2.120953191601896  \\
            2.5283786599000004  6.235056662555125  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={57}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.5283786599000004  4.1780049270785105  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={58}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.502;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.11413744835740651  3.3929800893077733  \\
            0.15691831544259352  3.3929800893077733  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={59}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.502;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.1355278819  1.9470194734810717  \\
            0.1355278819  4.838940705134474  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={60}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.502;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.1355278819  3.3929800893077733  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={61}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.502;green,0.0;blue,0.502}, draw opacity={1.0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.4649919490143434  4.1732580038645395  \\
            0.8975063045856567  4.1732580038645395  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={62}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.502;green,0.0;blue,0.502}, draw opacity={1.0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.6812491268  2.124403402061519  \\
            0.6812491268  6.22211260566756  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={63}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.502;green,0.0;blue,0.502}, draw opacity={1.0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.6812491268  4.1732580038645395  \\
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={2}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={104.52mm}, yshift={-55.61mm}, width={87.52mm}, height={49.61mm}, scaled x ticks={false}, xlabel={Fit+forecast time (s)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.024603057293647222}, xmax={16.229934088312483}, xticklabels={{$10^{-1}$,$10^{0}$,$10^{1}$}}, xtick={{0.1,1.0,10.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{13 pt}{16.900000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Forecast MNLL}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{15 pt}{19.5 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.67583376309058}, ymax={27.048158829046866}, yticklabels={{$5$,$10$,$15$,$20$,$25$}}, ytick={{5.0,10.0,15.0,20.0,25.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{13 pt}{16.900000000000002 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={64}, draw opacity={1.0}, line width={1.5}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0360167659  11.27769661559979  \\
            0.3015992828  9.214455350434468  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={65}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.029565237409629425  11.27769661559979  \\
            0.04246829439037057  11.27769661559979  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={66}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0360167659  2.3982339531832952  \\
            0.0360167659  20.157159278016287  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={67}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.0360167659  11.27769661559979  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={68}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            12.899142024937913  13.288684881591411  \\
            13.505929031262095  13.288684881591411  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={69}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            13.202535528100004  1.8224565920452012  \\
            13.202535528100004  24.754913171137623  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={70}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            13.202535528100004  13.288684881591411  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={71}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.502;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.2883442296712986  9.214455350434468  \\
            0.3148543359287014  9.214455350434468  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={72}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.502;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.3015992828  2.3569680006491645  \\
            0.3015992828  16.071942700219772  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={73}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.502;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.3015992828  9.214455350434468  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={74}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.502;green,0.0;blue,0.502}, draw opacity={1.0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.8283874831320597  13.2219783714655  \\
            0.8927034586679403  13.2219783714655  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={75}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.502;green,0.0;blue,0.502}, draw opacity={1.0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.8605454709  1.8446833792422126  \\
            0.8605454709  24.599273363688788  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={76}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.502;green,0.0;blue,0.502}, draw opacity={1.0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.8605454709  13.2219783714655  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/partial_obs_mdim/time_vs_N.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{26 pt}{33.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{20 pt}{26.0 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={8.0mm}, yshift={-1.0mm}, width={133.24mm}, height={89.52mm}, scaled x ticks={false}, xlabel={Window length C (p=0.3)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{28 pt}{36.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={275.0}, xmax={8225.0}, xticklabels={{$2000$,$4000$,$6000$,$8000$}}, xtick={{2000.0,4000.0,6000.0,8000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Fit+forecast time (s)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{28 pt}{36.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.0059348444375000005}, ymax={18.483549739340003}, yticklabels={{0.01,0.1,1,10}}, ytick={{0.01,0.1,1.0,10.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={1}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            500.0  0.009495751100000002  \\
            1000.0  0.022885803000000003  \\
            2000.0  0.0360167659  \\
            4000.0  0.0832467479  \\
            8000.0  0.16315844170000002  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={2}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            500.0  0.6199823077  \\
            1000.0  2.5283786599000004  \\
            2000.0  13.202535528100004  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={3}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            500.0  0.0759865605  \\
            1000.0  0.1355278819  \\
            2000.0  0.3015992828  \\
            4000.0  0.5672922373  \\
            8000.0  1.2482629603000002  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={4}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            500.0  0.22503575329999997  \\
            1000.0  0.6812491268  \\
            2000.0  0.8605454709  \\
            4000.0  2.3808842453  \\
            8000.0  6.1557580854000005  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/partial_obs_mdim/time_vs_p.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{26 pt}{33.800000000000004 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{20 pt}{26.0 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={8.0mm}, yshift={-1.0mm}, width={133.24mm}, height={89.52mm}, scaled x ticks={false}, xlabel={Dropout p (C=2000)}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{28 pt}{36.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.08199999999999996}, xmax={0.718}, xticklabels={{$0.1$,$0.2$,$0.3$,$0.4$,$0.5$,$0.6$,$0.7$}}, xtick={{0.1,0.2,0.30000000000000004,0.4,0.5,0.6000000000000001,0.7000000000000001}}, xtick align={inside}, xticklabel style={font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Fit+forecast time (s)}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{28 pt}{36.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.021478289124999994}, ymax={25.929812578319996}, yticklabels={{0.1,1,10}}, ytick={{0.1,1.0,10.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{24 pt}{31.200000000000003 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={13}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.1  0.0355883626  \\
            0.3  0.0357941503  \\
            0.5  0.0438301901  \\
            0.7  0.034365262599999995  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={14}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.1  18.5212946988  \\
            0.3  13.5688483843  \\
            0.5  8.793470715000002  \\
            0.7  5.658021343  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={15}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.1  0.36188260629999996  \\
            0.3  0.31280264290000004  \\
            0.5  0.21963262339999998  \\
            0.7  0.21023393500000004  \\
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.0;blue,0.502}, name path={16}, draw opacity={1.0}, line width={2}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.502;green,0.0;blue,0.502}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.1  1.3320356123  \\
            0.3  0.8948118230000001  \\
            0.5  0.6685880291999998  \\
            0.7  0.6112387879  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> graphs/FFGexample.tex <==
\begin{tikzpicture}

    \node [box] (f_A) {$f_A$};
    \node [box, right of=f_A, node distance=22mm] (f_B) {$f_B$};
    \node [box, right of=f_B, node distance=34mm] (f_C) {$f_C$};
    \node [left of=f_A, node distance=10mm] (half_A) {};
    \node [right of=f_C, node distance=10mm] (half_C) {};


    \draw[] (half_A) -- node[below] {$\scriptstyle{x_1}$} (f_A);
    \draw[] (f_A) -- node[below] {$\scriptstyle{x_2}$} node[above] {$\scriptstyle{\overrightarrow{\nu}(x_2)}$} (f_B);
    \draw[] (f_B) -- node[below] {$\scriptstyle{x_3}$} node[above] {$\scriptstyle{\overrightarrow{\nu}(x_3)} \ \scriptstyle{\overleftarrow{\nu}(x_3)}$} (f_C);
    % \draw[] (f_C) -- node[below] {$\scriptstyle{x_4}$} (half_C);

    \node[dashed, fit=(half_A)(f_A), draw, inner sep=2mm] {};
    \node[dashed, fit=(half_A)(f_B), draw, inner sep=4mm] {};

\end{tikzpicture}

==> graphs/ffg.tex <==

\begin{tikzpicture}
    % nodes
        % top part
        \node[smallbox] (x) {$\times$};
        \node[blackbox, above=5mm of x] (box_at) {};
        \node[left=1mm of box_at, minimum size = 0 mm, inner sep = 0 mm, outer sep = 0 mm] (at) {$A_i$};
        \node[box, right=10mm of x] (normal_x) {$\mathcal{N}$};
        \node[blackbox, above=4mm of normal_x] (box_qt) {};
        \node[left=1mm of box_qt, minimum size = 0 mm, inner sep = 0 mm, outer sep = 0 mm] (qt) {$Q_i$};
        \node[smallbox, right=10mm of normal_x] (eq_x) {$=$};
        \node[smallbox, below=10mm of eq_x] (mult_my1) {$\times$};
        \node[left=5mm of eq_x] (anc_h) {};
        \node[smallbox, below=5mm of anc_h] (eq_h) {$=$};

        % anchors
        \node[left=15mm of x] (anc_prev) {$\cdots$};
        \node[right=75mm of eq_x] (anc_next) {$\cdots$};
        \node[below=5mm of anc_prev] (anc_hprev) {$\cdots$};
        \node[below=5mm of anc_next] (anc_hnext) {$\cdots$};
        
        % initial
        \node[box, left=5mm of anc_prev] (normal_x0) {$p(z_0)$};
        \node[blackbox, left=7.5mm of anc_hprev] (box_h0) {};
        \node[left=1mm of box_h0, minimum size = 0 mm, inner sep = 0 mm, outer sep = 0 mm] (h0) {$H$};
        
        % block yt1
        \node[smallbox, below=5mm of mult_my1] (eq_my1) {$=$};
        \node[smallbox, below=5mm of eq_my1] (mult_e1) {$\times$};
        \node[blackbox, left=5mm of mult_e1] (box_e1) {};
        \node[left=1mm of box_e1, minimum size = 0 mm, inner sep = 0 mm, outer sep = 0 mm] (e1) {$e_1$};
        \node[box, below=5mm of mult_e1] (normal_y1) {$\mathcal{N}$};
        \node[blackbox, left=4mm of normal_y1] (box_tau1) {};
        \node[left=1mm of box_tau1, minimum size = 0 mm, inner sep = 0 mm, outer sep = 0 mm] (tau1) {$\tau_1$};
        \node[blackbox, below=5mm of normal_y1] (box_yt1) {};
        \node[below=1.5mm of box_yt1, minimum size = 0 mm, inner sep = 0 mm, outer sep = 0 mm] (yt1) {$y_{i,1}$};

        % block yt2
        \node[smallbox, right=25mm of eq_my1] (eq_my2) {$=$};
        \node[smallbox, below=5mm of eq_my2] (mult_e2) {$\times$};
        \node[blackbox, left=5mm of mult_e2] (box_e2) {};
        \node[left=1mm of box_e2, minimum size = 0 mm, inner sep = 0 mm, outer sep = 0 mm] (e2) {$e_2$};
        \node[box, below=5mm of mult_e2] (normal_y2) {$\mathcal{N}$};
        \node[blackbox, left=4mm of normal_y2] (box_tau2) {};
        \node[left=1mm of box_tau2, minimum size = 0 mm, inner sep = 0 mm, outer sep = 0 mm] (tau2) {$\tau_2$};
        \node[blackbox, below=5mm of normal_y2] (box_yt2) {};
        \node[below=1.5mm of box_yt2, minimum size = 0 mm, inner sep = 0 mm, outer sep = 0 mm] (yt2) {$y_{i,2}$};
        
        % block yt3
        \node[smallbox, right=25mm of eq_my2] (eq_my3) {$=$};
        \node[smallbox, below=5mm of eq_my3] (mult_e3) {$\times$};
        \node[blackbox, left=5mm of mult_e3] (box_e3) {};
        \node[left=1mm of box_e3, minimum size = 0 mm, inner sep = 0 mm, outer sep = 0 mm] (e1) {$e_3$};
        \node[box, below=5mm of mult_e3] (normal_y3) {$\mathcal{N}$};
        \node[blackbox, left=4mm of normal_y3] (box_tau3) {};
        \node[left=1mm of box_tau3, minimum size = 0 mm, inner sep = 0 mm, outer sep = 0 mm] (tau3) {$\tau_3$};
        \node[blackbox, below=5mm of normal_y3] (box_yt3) {};
        \node[below=1.5mm of box_yt3, minimum size = 0 mm, inner sep = 0 mm, outer sep = 0 mm] (yt3) {$y_{i,3}$};

        % message circles (D=3 partial-obs example: y_{i,1} observed, y_{i,2} y_{i,3} unobserved)
        \node[right=3mm of normal_y1] (anc_1) {};
        \node[draw, circle, minimum size=7mm, below=1.5mm of anc_1] (mcircle1) {$1$};
        \node[left=-0.5mm of mcircle1] {$\uparrow$};
        \node[draw, circle, minimum size=7mm, above=1.25mm of anc_1] (mcircle2) {$2$};
        \node[left=-0.5mm of mcircle2] {$\uparrow$};
        \node[draw, circle, minimum size=7mm, above=11.5mm of anc_1] (mcircle3) {$3$};
        \node[left=-0.5mm of mcircle3] {$\uparrow$};
        \node[draw, circle, minimum size=7mm, above=21.5mm of anc_1] (mcircle4) {$4$};
        \node[left=-0.5mm of mcircle4] {$\uparrow$};

        \node[right=3mm of normal_y2] (anc_2) {};
        \node[left=5mm of eq_my2] (anc_5) {};
        \node[draw, dashed, circle, minimum size=7mm, below=1.5mm of anc_2] (mcircle8) {$8$};
        \node[left=-0.5mm of mcircle8] {$\uparrow$};
        \node[draw, dashed, circle, minimum size=7mm, above=1.0mm of anc_2] (mcircle7) {$7$};
        \node[left=-0.5mm of mcircle7] {$\uparrow$};
        \node[draw, dashed, circle, minimum size=7mm, above=11.5mm of anc_2] (mcircle6) {$6$};
        \node[left=-0.5mm of mcircle6] {$\uparrow$};
        \node[draw, dashed, circle, minimum size=7mm, above=2.5mm of anc_5] (mcircle5) {$5$};
        \node[below=0mm of mcircle5] {$\leftarrow$};

        \node[right=3mm of normal_y3] (anc_3) {};
        \node[draw, dashed, circle, minimum size=7mm, below=1.4mm of anc_3] (mcircle11) {$11$};
        \node[left=-0.5mm of mcircle11] {$\uparrow$};
        \node[draw, dashed, circle, minimum size=7mm, above=0.5mm of anc_3] (mcircle10) {$10$};
        \node[left=-0.5mm of mcircle10] {$\uparrow$};
        \node[draw, dashed, circle, minimum size=7mm, above=11.5mm of anc_3] (mcircle9) {$9$};
        \node[left=-0.5mm of mcircle9] {$\uparrow$};
        
        % anchors for big box
        \node[left=2mm of at] (anc_l) {};
        \node[above=2mm of anc_l] (anc_lt) {};
        \node[right=2mm of yt3] (anc_r) {};
        \node[below=2mm of anc_r] (anc_rb) {};

    % edges
        % lines in and out
        \draw (anc_prev) -- (x)node[pos=0, below=1mm] {$z_{i-1}$};
        \draw (anc_hprev) -- (eq_h) {};
        \draw (eq_x) -- (anc_next)node[pos=.1, below=1mm] {$z_i$};
        \draw (eq_h) -- (anc_hnext) {};
        \draw (normal_x0) -- (anc_prev) {};
        \draw (box_h0) -- (anc_hprev) {};

        % top part
        \draw (box_at) -- (x) {};
        \draw (box_qt) -- (normal_x) {};
        \draw (x) -- (normal_x) node[pos=0, above=0mm] {};
        \draw (normal_x) -- (eq_x) node[pos=0, above=0mm] {};
        \draw (eq_x) -- (mult_my1) {};
        \draw (eq_h) |- (mult_my1) {};

        % observation 1
        \draw (mult_my1) -- (eq_my1) {};
        \draw (eq_my1) -- (mult_e1) {};
        \draw (box_e1) -- (mult_e1) {};
        \draw (mult_e1) -- (normal_y1) {};
        \draw (box_tau1) -- (normal_y1) {};
        \draw (normal_y1) -- (box_yt1) {};

        % observation 2
        \draw (eq_my1) -- (eq_my2) {};
        \draw (eq_my2) -- (mult_e2) {};
        \draw (box_e2) -- (mult_e2) {};
        \draw (mult_e2) -- (normal_y2) {};
        \draw (box_tau2) -- (normal_y2) {};
        \draw (normal_y2) -- (box_yt2) {};

        % observation 3
        \draw (eq_my2) -- (eq_my3) {};
        \draw (eq_my3) -- (mult_e3) {};
        \draw (box_e3) -- (mult_e3) {};
        \draw (mult_e3) -- (normal_y3) {};
        \draw (box_tau3) -- (normal_y3) {};
        \draw (normal_y3) -- (box_yt3) {};

        % big box
        \node[draw, dashed, fit=(anc_lt)(anc_rb)(mcircle11), inner ysep=0pt, inner xsep=4pt] {};
        
\end{tikzpicture}
